The 3/4 Conjecture for q-Ary Fix-Free Codes With at Most Three Distinct Codeword Lengths

We prove the \(3/4\) conjecture for \(q\)-ary fix-free codes with at most three distinct codeword lengths, for every integer \(q\geq2\). Every prescribed length distribution with Kraft sum at most \(3/4\) is realized by a deterministic construction. We introduce a matrix approach based on an exact identity for the overlap between forbidden prefix extensions and suffix residuals. Natural numerical order fixes the shortest layer, and the remaining selection problem is expressed through row and column counts. A fixed-cardinality interpolation theorem supplies feasible sets of every intermediate cardinality between nested endpoints, provided their differences satisfy one-sided uniqueness and either acyclicity or integral slack. Reverse-order selection handles the uniform cases directly; in the remaining cases, layer completion and aligned groups provide endpoints for interpolation. Together, these methods extend the binary three-length result to arbitrary finite alphabets and give a deterministic procedure for constructing the code.

==> matrix_paradigms.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  bit/.style={draw,minimum width=0.62cm,minimum height=0.54cm,inner sep=0pt},
  note/.style={align=center}
]
% Dense example
\node[anchor=west,font=\bfseries] at (0,6.55)
  {(a) \(q=2,\ r=3,\ L=5,\ h=1\)};
\node[bit,fill=black!8]  (d1) at (1.45,5.80) {\(a\)};
\node[bit,fill=black!22] (d2) at (2.07,5.80) {\(z\)};
\node[bit,fill=black!38] (d3) at (2.69,5.80) {\(b\)};
\node[anchor=west] at (3.25,5.80)
  {\(x=azb,\quad a,b,z\in\{0,1\}\)};
\node[anchor=west] at (0.20,4.60) {
  \(\displaystyle
  M=\begin{array}{c|cc}
      & b=0 & b=1\\ \hline
  a=0 & 2 & 2\\
  a=1 & 2 & 2
  \end{array}
  =2\mathbf e\mathbf e^{\mathsf T}\)};

\ifdefined\WideMatrixFigure
\draw[black!35] (8.25,1.8) -- (8.25,6.85);
\else
\draw[black!35] (0,3.30) -- (8.15,3.30);
\fi

% Sparse example
\ifdefined\WideMatrixFigure
\begin{scope}[xshift=8.55cm,yshift=3.05cm]
\else
\begin{scope}[yshift=-1.0cm]
\fi
\node[anchor=west,font=\bfseries] at (0,3.50)
  {(b) \(q=2,\ r=3,\ L=4,\ h=2,\ s=1\)};
\node[anchor=east] at (0.66,2.88) {\(a=\)};
\node[bit,fill=black!8]  (s1)  at (1.05,2.88) {\(a_1\)};
\node[bit,fill=black!22] (s2a) at (1.67,2.88) {\(\gamma\)};
\node[anchor=east] at (0.66,2.22) {\(b=\)};
\node[bit,fill=black!22] (s2b) at (1.67,2.22) {\(\gamma\)};
\node[bit,fill=black!38] (s3)  at (2.29,2.22) {\(b_2\)};
\draw[densely dashed,black!55] (s2a.south) -- (s2b.north);
\node[anchor=west] at (3.05,2.88) {\(x=a_1\gamma b_2\)};
\node[anchor=west] at (3.05,2.22) {\(\gamma=a_2=b_1\)};
\node[anchor=west] at (0.10,0.25) {
  \(\displaystyle
  M=\begin{array}{c|cccc}
       & 00&01&10&11\\ \hline
  00&1&1&0&0\\
  01&0&0&1&1\\
  10&1&1&0&0\\
  11&0&0&1&1
  \end{array}\)};
\node[anchor=west] at (5.15,0.25)
  {\(M_{a,b}=1\iff a_2=b_1\)};
\end{scope}
\end{tikzpicture}


==> natural_order_forbidden_regions.tex <==
\begin{tikzpicture}[font=\scriptsize]
\tikzset{
  ffcell/.style={draw=black!65,line width=.35pt},
  ffslot/.style={draw=black!45,line width=.22pt},
  ffpref/.style={pattern=north east lines,pattern color=black!58},
  ffsuff/.style={pattern=north west lines,pattern color=black!58},
  ffboth/.style={fill=black!52},
  ffopen/.style={fill=white},
  ffzero/.style={fill=black!7}
}
\def\ffcs{.72}

% Regime I: each matrix cell contains one word.
\begin{scope}[xshift=0cm]
  \node[font=\small] at (2.55,5.30)
    {\(\mathrm{(I)}\quad \lambda_1=1\leq\beta=\alpha=2\)};
  \node at (2.55,4.91)
    {\((\lambda_1,\lambda_2,\lambda_3)=(1,4,6)\)};
  \node at (2.55,4.61) {\(F_1=\{0\}\)};
  \def\ffxo{1.08}\def\ffyt{3.88}
  \node at (2.52,4.29) {\(b=\suff_2(x)\)};
  \node[rotate=90] at (.30,2.64) {\(a=\pref_2(x)\)};
  \foreach \lab [count=\i from 0] in {00,01,10,11}{
    \pgfmathsetmacro{\xx}{\ffxo+(\i+.5)*\ffcs}
    \pgfmathsetmacro{\yy}{\ffyt-(\i+.5)*\ffcs}
    \node at (\xx,4.03) {\lab};
    \node[anchor=east] at (.98,\yy) {\lab};
  }
  \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
      \pgfmathsetmacro{\xx}{\ffxo+\b*\ffcs}
      \pgfmathsetmacro{\yy}{\ffyt-(\a+1)*\ffcs}
      \pgfmathtruncatemacro{\pv}{\a<2 ? 1 : 0}
      \pgfmathtruncatemacro{\sv}{mod(\b,2)==0 ? 1 : 0}
      \ifnum\pv=1
        \ifnum\sv=1
          \path[ffcell,ffboth] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
        \else
          \path[ffcell,ffpref] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
        \fi
      \else
        \ifnum\sv=1
          \path[ffcell,ffsuff] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
        \else
          \path[ffcell,ffopen] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
        \fi
      \fi
    }
  }
  \node at (2.52,.48) {\(\displaystyle
    R_2=\left(\begin{smallmatrix}
    0&0&0&0\\0&0&0&0\\0&1&0&1\\0&1&0&1
    \end{smallmatrix}\right)\)};
\end{scope}

% Regime II: each principal cell is split by the middle symbol t.
\begin{scope}[xshift=5.35cm]
  \node[font=\small] at (2.55,5.30)
    {\(\mathrm{(II)}\quad \beta=2<\lambda_1=\alpha=3\)};
  \node at (2.55,4.91)
    {\((\lambda_1,\lambda_2,\lambda_3)=(3,5,8)\)};
  \node at (2.55,4.61) {\(F_1=F_3(3)=\{000,001,010\}\)};
  \def\ffxo{1.08}\def\ffyt{3.88}
  \node at (2.52,4.29) {\(b=\suff_2(x)\)};
  \node[rotate=90] at (.30,2.64) {\(a=\pref_2(x)\)};
  \foreach \lab [count=\i from 0] in {00,01,10,11}{
    \pgfmathsetmacro{\xx}{\ffxo+(\i+.5)*\ffcs}
    \pgfmathsetmacro{\yy}{\ffyt-(\i+.5)*\ffcs}
    \node at (\xx,4.03) {\lab};
    \node[anchor=east] at (.98,\yy) {\lab};
  }
  \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
      \pgfmathsetmacro{\yy}{\ffyt-(\a+1)*\ffcs}
      \foreach \t in {0,1}{
        \pgfmathsetmacro{\xx}{\ffxo+\b*\ffcs+.5*\t*\ffcs}
        \pgfmathtruncatemacro{\pv}{2*\a+\t<3 ? 1 : 0}
        \pgfmathtruncatemacro{\sv}{4*\t+\b<3 ? 1 : 0}
        \ifnum\pv=1
          \ifnum\sv=1
            \path[ffslot,ffboth] (\xx,\yy) rectangle ++({.5*\ffcs},\ffcs);
          \else
            \path[ffslot,ffpref] (\xx,\yy) rectangle ++({.5*\ffcs},\ffcs);
          \fi
        \else
          \ifnum\sv=1
            \path[ffslot,ffsuff] (\xx,\yy) rectangle ++({.5*\ffcs},\ffcs);
          \else
            \path[ffslot,ffopen] (\xx,\yy) rectangle ++({.5*\ffcs},\ffcs);
          \fi
        \fi
      }
      \pgfmathsetmacro{\xx}{\ffxo+\b*\ffcs}
      \draw[ffcell] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
    }
  }
  \node at (2.52,.82) {\(x=a\,t\,b,\quad t=0\mid1\)};
  \node at (2.52,.28) {\(\displaystyle
    R_2=\left(\begin{smallmatrix}
    0&0&0&0\\1&1&1&1\\1&1&1&2\\1&1&1&2
    \end{smallmatrix}\right)\)};
\end{scope}

% Regime IV: the same exclusions inside the sparse ambient support.
\begin{scope}[xshift=10.70cm]
  \node[font=\small] at (2.55,5.30)
    {\(\mathrm{(IV)}\quad \lambda_1=\alpha=1<\beta=2\)};
  \node at (2.55,4.91)
    {\((\lambda_1,\lambda_2,\lambda_3)=(1,3,4)\)};
  \node at (2.55,4.61) {\(F_1=\{0\}\)};
  \def\ffxo{1.08}\def\ffyt{3.88}
  \node at (2.52,4.29) {\(b=\suff_2(x)\)};
  \node[rotate=90] at (.30,2.64) {\(a=\pref_2(x)\)};
  \foreach \lab [count=\i from 0] in {00,01,10,11}{
    \pgfmathsetmacro{\xx}{\ffxo+(\i+.5)*\ffcs}
    \pgfmathsetmacro{\yy}{\ffyt-(\i+.5)*\ffcs}
    \node at (\xx,4.03) {\lab};
    \node[anchor=east] at (.98,\yy) {\lab};
  }
  \foreach \a in {0,...,3}{
    \foreach \b in {0,...,3}{
      \pgfmathsetmacro{\xx}{\ffxo+\b*\ffcs}
      \pgfmathsetmacro{\yy}{\ffyt-(\a+1)*\ffcs}
      \pgfmathtruncatemacro{\support}{mod(\a,2)==floor(\b/2) ? 1 : 0}
      \ifnum\support=0
        \path[ffcell,ffzero] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
        \node[text=black!35] at ({\xx+.5*\ffcs},{\yy+.5*\ffcs}) {\(\times\)};
      \else
        \pgfmathtruncatemacro{\pv}{\a<2 ? 1 : 0}
        \pgfmathtruncatemacro{\sv}{mod(\b,2)==0 ? 1 : 0}
        \ifnum\pv=1
          \ifnum\sv=1
            \path[ffcell,ffboth] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
          \else
            \path[ffcell,ffpref] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
          \fi
        \else
          \ifnum\sv=1
            \path[ffcell,ffsuff] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
          \else
            \path[ffcell,ffopen] (\xx,\yy) rectangle ++(\ffcs,\ffcs);
          \fi
        \fi
      \fi
    }
  }
  \node at (2.52,.48) {\(\displaystyle
    R_2=\left(\begin{smallmatrix}
    0&0&0&0\\0&0&0&0\\0&1&0&0\\0&0&0&1
    \end{smallmatrix}\right)\)};
\end{scope}

% Language-neutral legend.
\begin{scope}[yshift=-.55cm]
  \path[ffcell,ffpref] (.20,-.18) rectangle ++(.36,.36);
  \node[anchor=west] at (.66,0) {\(\mathcal B_{\mathrm p}\setminus\mathcal B_{\mathrm s}\)};
  \path[ffcell,ffsuff] (3.25,-.18) rectangle ++(.36,.36);
  \node[anchor=west] at (3.71,0) {\(\mathcal B_{\mathrm s}\setminus\mathcal B_{\mathrm p}\)};
  \path[ffcell,ffboth] (6.30,-.18) rectangle ++(.36,.36);
  \node[anchor=west] at (6.76,0) {\(\mathcal B_{\mathrm p}\cap\mathcal B_{\mathrm s}\)};
  \path[ffcell,ffopen] (9.15,-.18) rectangle ++(.36,.36);
  \node[anchor=west] at (9.61,0) {\(\Omega_2\)};
  \path[ffcell,ffzero] (11.62,-.18) rectangle ++(.36,.36);
  \node at (11.80,0) {\(\times\)};
  \node[anchor=west] at (12.08,0) {\(M_3(a,b)=0\)};
\end{scope}
\end{tikzpicture}


==> regime_v_matrix_examples.tex <==
\begin{tikzpicture}[font=\scriptsize]
\tikzset{
  rvcell/.style={draw=black!68,line width=.32pt},
  rvforbid/.style={fill=black!62},
  rvbase/.style={pattern=north east lines,pattern color=black!64},
  rvnext/.style={pattern=crosshatch,pattern color=black!62},
  rvopen/.style={fill=white},
  rvzero/.style={fill=black!7},
  rvblock/.style={draw=black!88,line width=.72pt}
}
\def\rvcs{.47}
\def\rvxo{1.38}
\def\rvyt{4.42}

% Common exact instance:
% q=3, (lambda_1,lambda_2,lambda_3)=(2,3,4),
% alpha=1, beta=2, H=g=3, Q=d=9.
% A support cell (i,j) represents x=i_1 i_2 j_2 when i_2=j_1.

% Mode s>cg: mu_1=2, F_1={00,01}, m_1=6, cg=3.
\begin{scope}[xshift=0cm]
  \path (0,-.72) rectangle (6.82,5.96);
  \node[font=\small] at (3.42,5.86)
    {\(\mathrm{(a)}\quad \mu_1=2,\quad s=6>cg=3\)};
  \node at (3.42,5.50) {\(F_1=\{00,01\}\)};
  \node at (3.42,5.14) {\(j=\suff_2(x)\)};
  \node[rotate=90] at (.36,2.31) {\(i=\pref_2(x)\)};

  \foreach \lab [count=\j from 0] in
    {00,01,02,10,11,12,20,21,22}{
    \pgfmathsetmacro{\xx}{\rvxo+(\j+.5)*\rvcs}
    \node[rotate=55,anchor=west] at (\xx,4.50) {\lab};
  }
  \foreach \lab [count=\i from 0] in
    {00,01,02,10,11,12,20,21,22}{
    \pgfmathsetmacro{\yy}{\rvyt-(\i+.5)*\rvcs}
    \node[anchor=east] at (1.27,\yy) {\lab};
  }

  \foreach \i in {0,...,8}{
    \foreach \j in {0,...,8}{
      \pgfmathsetmacro{\xx}{\rvxo+\j*\rvcs}
      \pgfmathsetmacro{\yy}{\rvyt-(\i+1)*\rvcs}
      \pgfmathtruncatemacro{\support}{mod(\i,3)==floor(\j/3)}
      \ifnum\support=0
        \path[rvcell,rvzero] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \node[text=black!34] at ({\xx+.5*\rvcs},{\yy+.5*\rvcs}) {\(\times\)};
      \else
        \pgfmathtruncatemacro{\forb}{(\i<2)||(\j<2)}
        \pgfmathtruncatemacro{\gzero}{(floor(\i/3)==2)&&(\j>=6)}
        \pgfmathtruncatemacro{\dzero}{
          ((floor(\i/3)==2)&&(\j>=3)&&(\j<6))||
          ((floor(\i/3)==1)&&(\j>=6))}
        \ifnum\forb=1
          \path[rvcell,rvforbid] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \else\ifnum\gzero=1
          \path[rvcell,rvbase] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \else\ifnum\dzero=1
          \path[rvcell,rvnext] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \else
          \path[rvcell,rvopen] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \fi\fi\fi
      \fi
    }
  }
  \draw[rvblock] (\rvxo,\rvyt-9*\rvcs) rectangle ++(9*\rvcs,9*\rvcs);
  \foreach \k in {3,6}{
    \draw[rvblock]
      ({\rvxo+\k*\rvcs},\rvyt-9*\rvcs) -- ({\rvxo+\k*\rvcs},\rvyt);
    \draw[rvblock]
      (\rvxo,{\rvyt-\k*\rvcs}) -- ({\rvxo+9*\rvcs},{\rvyt-\k*\rvcs});
  }
  \node at (3.42,-.06) {\(G_0=\{22t:t\in\X\}\)};
  \node at (3.42,-.39) {\(D_0=\{12t,21t:t\in\X\}\)};
\end{scope}

% Mode s<=cg: mu_1=1, F_1={00}, m_1=s=cg=3.
\begin{scope}[xshift=7.05cm]
  \path (0,-.72) rectangle (6.82,5.96);
  \node[font=\small] at (3.42,5.86)
    {\(\mathrm{(b)}\quad \mu_1=1,\quad s=cg=3\)};
  \node at (3.42,5.50) {\(F_1=\{00\}\)};
  \node at (3.42,5.14) {\(j=\suff_2(x)\)};
  \node[rotate=90] at (.36,2.31) {\(i=\pref_2(x)\)};

  \foreach \lab [count=\j from 0] in
    {00,01,02,10,11,12,20,21,22}{
    \pgfmathsetmacro{\xx}{\rvxo+(\j+.5)*\rvcs}
    \node[rotate=55,anchor=west] at (\xx,4.50) {\lab};
  }
  \foreach \lab [count=\i from 0] in
    {00,01,02,10,11,12,20,21,22}{
    \pgfmathsetmacro{\yy}{\rvyt-(\i+.5)*\rvcs}
    \node[anchor=east] at (1.27,\yy) {\lab};
  }

  \foreach \i in {0,...,8}{
    \foreach \j in {0,...,8}{
      \pgfmathsetmacro{\xx}{\rvxo+\j*\rvcs}
      \pgfmathsetmacro{\yy}{\rvyt-(\i+1)*\rvcs}
      \pgfmathtruncatemacro{\support}{mod(\i,3)==floor(\j/3)}
      \ifnum\support=0
        \path[rvcell,rvzero] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \node[text=black!34] at ({\xx+.5*\rvcs},{\yy+.5*\rvcs}) {\(\times\)};
      \else
        \pgfmathtruncatemacro{\forb}{(\i<1)||(\j<1)}
        \pgfmathtruncatemacro{\gzero}{
          ((floor(\i/3)==2)&&(\j>=3))||
          ((floor(\i/3)==1)&&(\j>=6))}
        \pgfmathtruncatemacro{\dzero}{
          ((floor(\i/3)==1)&&(\j>=3)&&(\j<6))||
          ((floor(\i/3)==0)&&(\j>=6))}
        \ifnum\forb=1
          \path[rvcell,rvforbid] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \else\ifnum\gzero=1
          \path[rvcell,rvbase] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \else\ifnum\dzero=1
          \path[rvcell,rvnext] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \else
          \path[rvcell,rvopen] (\xx,\yy) rectangle ++(\rvcs,\rvcs);
        \fi\fi\fi
      \fi
    }
  }
  \draw[rvblock] (\rvxo,\rvyt-9*\rvcs) rectangle ++(9*\rvcs,9*\rvcs);
  \foreach \k in {3,6}{
    \draw[rvblock]
      ({\rvxo+\k*\rvcs},\rvyt-9*\rvcs) -- ({\rvxo+\k*\rvcs},\rvyt);
    \draw[rvblock]
      (\rvxo,{\rvyt-\k*\rvcs}) -- ({\rvxo+9*\rvcs},{\rvyt-\k*\rvcs});
  }
  \node at (3.42,-.06) {\(G_0=\{12t,21t,22t:t\in\X\}\)};
  \node at (3.42,-.39) {\(D_0=\{02t,11t:t\in\X\}\)};
\end{scope}

% Common language-neutral legend.
\begin{scope}[xshift=.62cm,yshift=-1.10cm]
  \path[rvcell,rvforbid] (0,0) rectangle ++(.34,.34);
  \node[anchor=west] at (.45,.17) {\(\X^3\setminus\Omega_2\)};
  \path[rvcell,rvbase] (3.05,0) rectangle ++(.34,.34);
  \node[anchor=west] at (3.50,.17) {\(G_0\)};
  \path[rvcell,rvnext] (4.70,0) rectangle ++(.34,.34);
  \node[anchor=west] at (5.15,.17) {\(D_0=G_1\setminus G_0\)};
  \path[rvcell,rvopen] (8.25,0) rectangle ++(.34,.34);
  \node[anchor=west] at (8.70,.17)
    {\(\Omega_2\setminus(G_0\cup D_0)\)};
  \path[rvcell,rvzero] (12.25,0) rectangle ++(.34,.34);
  \node at (12.42,.17) {\(\times\)};
  \node[anchor=west] at (12.76,.17) {\(M_3(i,j)=0\)};
\end{scope}
\end{tikzpicture}


==> staircase_regime_geometry.tex <==
\begin{tikzpicture}[font=\scriptsize]
\tikzset{
  ffcell/.style={draw=black!70,line width=.34pt},
  ffforbid/.style={fill=black!62},
  ffcompletion/.style={pattern=north east lines,pattern color=black!62},
  ffgroups/.style={pattern=crosshatch,pattern color=black!58},
  ffresidual/.style={pattern=dots,pattern color=black!68},
  ffzero/.style={fill=black!7}
}

% Regime III: q=2, (lambda_1,lambda_2,lambda_3)=(3,4,6), mu_1=1.
\begin{scope}[xshift=0cm]
  \node[font=\small] at (3.10,7.05)
    {\(\mathrm{(III)}\quad(\lambda_1,\lambda_2,\lambda_3)=(3,4,6)\)};
  \node at (3.10,6.65)
    {\(\mu_1=1,\ d=4,\ g=2,\ m=2,\ y_0=00\)};
  \def\xo{1.35}\def\yt{5.18}\def\cs{.88}
  \node at (3.11,5.78) {\ffcoltitle};
  \node[rotate=90] at (.36,3.42) {\fflayerrow};
  \foreach \lab [count=\j from 0] in {00,01,10,11}{
    \pgfmathsetmacro{\xx}{\xo+(\j+.5)*\cs}
    \node at (\xx,5.30) {\lab};
  }
  \foreach \lab [count=\i from 0] in {00,01,10,11}{
    \pgfmathsetmacro{\yy}{\yt-(\i+.5)*\cs}
    \node[anchor=east] at (1.25,\yy) {\lab};
  }
  \foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
      \pgfmathsetmacro{\xx}{\xo+\j*\cs}
      \pgfmathsetmacro{\yy}{\yt-(\i+1)*\cs}
      \pgfmathtruncatemacro{\forb}{(\i==0&&\j<2)||(\i==2&&\j<1)}
      \pgfmathtruncatemacro{\completion}{(\i==0&&\j>=2)||(\i==1)||(\i==3)}
      \pgfmathtruncatemacro{\groups}{\i==2&&\j>=2}
      \pgfmathtruncatemacro{\residual}{\i==2&&\j==1}
      \ifnum\forb=1
        \path[ffcell,ffforbid] (\xx,\yy) rectangle ++(\cs,\cs);
      \else\ifnum\completion=1
        \path[ffcell,ffcompletion] (\xx,\yy) rectangle ++(\cs,\cs);
      \else\ifnum\groups=1
        \path[ffcell,ffgroups] (\xx,\yy) rectangle ++(\cs,\cs);
      \else\ifnum\residual=1
        \path[ffcell,ffresidual] (\xx,\yy) rectangle ++(\cs,\cs);
      \else
        \path[ffcell] (\xx,\yy) rectangle ++(\cs,\cs);
      \fi\fi\fi\fi
    }
  }
  \draw[very thick] (\xo,\yt-4*\cs) rectangle ++(4*\cs,4*\cs);
  \node[align=center] at (3.10,1.15)
    {\(\mathcal S_{\rm c}:\ \mathcal L_{00}[2,4)\ \dot\cup\ \mathcal L_{01}\ \dot\cup\ \mathcal L_{11}\)};
  \node[align=center] at (3.10,.80)
    {\(\mathcal S_g=\mathcal L_{10}[2,4),\quad \mathcal R=\{1001\}\)};
\end{scope}

% Regime VI: q=2, (4,5,7), mu_1=1.
\begin{scope}[xshift=7.10cm]
  \node[font=\small] at (3.45,7.05)
    {\(\mathrm{(VI)}\quad(\lambda_1,\lambda_2,\lambda_3)=(4,5,7)\)};
  \node at (3.45,6.65)
    {\(\mu_1=1,\ d=8,\ g=4,\ m=2,\ y_0=00\)};
  \def\xo{1.05}\def\yt{5.18}\def\cs{.57}
  \node[rotate=90] at (-.20,2.90) {\ffsparserow};
  \foreach \lab [count=\j from 0] in {000,001,010,011,100,101,110,111}{
    \pgfmathsetmacro{\xx}{\xo+(\j+.5)*\cs}
    \node[rotate=58,anchor=west] at (\xx,5.23) {\lab};
  }
  \foreach \lab [count=\i from 0] in {000,001,010,011,100,101,110,111}{
    \pgfmathsetmacro{\yy}{\yt-(\i+.5)*\cs}
    \node[anchor=east] at (.96,\yy) {\lab};
  }
  \foreach \i in {0,...,7}{
    \foreach \j in {0,...,7}{
      \pgfmathsetmacro{\xx}{\xo+\j*\cs}
      \pgfmathsetmacro{\yy}{\yt-(\i+1)*\cs}
      \pgfmathtruncatemacro{\support}{mod(\i,2)==floor(\j/4)}
      \ifnum\support=0
        \path[ffcell,ffzero] (\xx,\yy) rectangle ++(\cs,\cs);
        \node[text=black!35] at (\xx+.5*\cs,\yy+.5*\cs) {\(\times\)};
      \else
        \pgfmathtruncatemacro{\y}{floor(\i/2)}
        \pgfmathtruncatemacro{\forb}{(\y==0&&\j<2)||(\y==2&&\j<1)}
        \pgfmathtruncatemacro{\completion}{(\y==0&&\j>=2)||(\y==1)||(\y==3)}
        \pgfmathtruncatemacro{\groups}{\y==2&&\j>=4}
        \pgfmathtruncatemacro{\residual}{\y==2&&\j>=1&&\j<4}
        \ifnum\forb=1
          \path[ffcell,ffforbid] (\xx,\yy) rectangle ++(\cs,\cs);
        \else\ifnum\completion=1
          \path[ffcell,ffcompletion] (\xx,\yy) rectangle ++(\cs,\cs);
        \else\ifnum\groups=1
          \path[ffcell,ffgroups] (\xx,\yy) rectangle ++(\cs,\cs);
        \else\ifnum\residual=1
          \path[ffcell,ffresidual] (\xx,\yy) rectangle ++(\cs,\cs);
        \else
          \path[ffcell] (\xx,\yy) rectangle ++(\cs,\cs);
        \fi\fi\fi\fi
      \fi
    }
  }
  \draw[very thick] (\xo,\yt-8*\cs) rectangle ++(8*\cs,8*\cs);
  \node[align=center] at (3.35,.42)
    {\(\mathcal S_{\rm c}:\ \mathcal L_{00}[2,8)\ \dot\cup\ \mathcal L_{01}\ \dot\cup\ \mathcal L_{11}\)};
  \node[align=center] at (3.35,.07)
    {\(\mathcal S_g=\mathcal L_{10}[4,8),\quad
      \mathcal R=\mathcal L_{10}[1,4)\)};
\end{scope}

% Mutually exclusive geometric roles.
\begin{scope}[yshift=-.63cm,xshift=.38cm]
  \path[ffcell,ffforbid] (0,0) rectangle ++(.34,.34);
  \node[anchor=west] at (.45,.17) {\ffforbidden};
  \path[ffcell,ffcompletion] (3.05,0) rectangle ++(.34,.34);
  \node[anchor=west] at (3.50,.17) {\ffcompletionlegend};
  \path[ffcell,ffgroups] (7.15,0) rectangle ++(.34,.34);
  \node[anchor=west] at (7.60,.17) {\ffgroupslegend};
  \path[ffcell,ffresidual] (11.05,0) rectangle ++(.34,.34);
  \node[anchor=west] at (11.50,.17) {\ffresiduallegend};
\end{scope}
\end{tikzpicture}

